Teichm\"uller curves in hyperelliptic components of meromorphic strata

We provide a complete classification of Teichm\"uller curves occurring in hyperelliptic components of the meromorphic strata of differentials. Using a non-existence criterion based on how Teichm\"uller curves intersect the boundary of the moduli space we derive a contradiction to the algebraicity of any candidate outside of Hurwitz covers of strata with projective dimension one and Hurwitz covers of zero residue loci in strata with projective dimension two.

==> pic_finding_cylinders.tex <==
% pic_pulling_through.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.5]
%
\definecolor{color1}{rgb}{0.83, 0.83, 0.83} %lightgray
%
\begin{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%
% linke Figur
%%%%%%%%%%%%%%%%%%%%%%%%%	
	\begin{scope}
	
	%% Punkte
	\coordinate (P0) at (-4,0);
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (0,.6);
	\coordinate (P3) at (0,1.2);
	\coordinate (P4) at (0,1.8);
	\coordinate (P5) at (0,2.4);		
	\coordinate (P6) at (-2.7,2.5);
	\coordinate (P7) at (0,3.1);
	\coordinate (P8) at (-4,3.1);
	%
	% Halbkreis
	\path[fill=color1] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (50:4) arc (30:179:3.5) -- (P0);
%	
	\path[draw] (P0) -- (P1)   node[pos=0.5] {\tiny$\mathrm{I}$}
	node[left,xshift=3.5,yshift=4] {\tiny $v_1$} -- (P2) 
	                         node[left,xshift=3.5,yshift=4] {\tiny $v_2$} -- (P3)
	                         node[left,xshift=3.5,yshift=4] {\tiny $v_3$} -- (P4)
	                         node[left,xshift=3.5,yshift=4] {\tiny $v_4$} -- (P5) 
	                         node[left,yshift=3.5] {\tiny $v_5$} -- (P6) -- (P7)
	                         node[left,xshift=-5,yshift=1] {\tiny $v_6$}  -- (50:4)
	                         node[pos=0.5] {\tiny$\mathrm{II}$}
	                         ;
	                         

	\path[draw,densely dotted] (P4) -- (P6);
	\path[draw,loosely dashed] (50:4) arc (30:180:3.5) -- (P0);
%	%
	%% Punkte Fuellung
	\fill[] (P0) circle (2pt);	
	\fill[] (P1) circle (2pt);
	%\node at (P1) [above left = 0.1mm of P1] {\scriptsize$X_2$};
	\fill[] (P2) circle (2pt);
	%\node at (P2) [above left = 0.1mm of P2] {\scriptsize$X_1$};
	\fill[] (P3) circle (2pt);
	\fill[] (P4) circle (2pt);
	\fill[] (P5) circle (2pt);
	\fill[] (P6) circle (2pt);
	\fill[] (P7) circle (2pt);		
	%
%%	%% Striche
%	\draw (-2,0.2) -- (-2,-0.3);
%	\draw (1.2,3.3) -- (1.2,2.8);
%	\draw (1.3,3.3) -- (1.3,2.8);
	
	\end{scope}

	\begin{scope}[xshift=1cm,yshift=1.7cm,rotate=-180]		
	%% Punkte
	\coordinate (P0) at (-4,0);
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (0,.6);
	\coordinate (P3) at (0,1.2);
	\coordinate (P4) at (0,1.8);
	\coordinate (P5) at (0,2.4);		
	\coordinate (P6) at (-2.7,2.5);
	\coordinate (P7) at (0,3.1);
	%
	% Halbkreis
	\path[fill=color1] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- (50:4) arc (30:179:3.5) -- (P0);
	%	
	\path[draw] (P0) -- (P1) 
	node[pos=0.5] {\tiny$\mathrm{II}$}
	node[right,xshift=-3,yshift=-4.2] {\tiny $v_1$} -- (P2) 
	node[right,xshift=-3,yshift=-4.2] {\tiny $v_2$} -- (P3)
	node[right,xshift=-3,yshift=-4.2] {\tiny $v_3$} -- (P4)
	node[right,xshift=-3,yshift=-4.8] {\tiny $v_4$} -- (P5) 
	node[right,xshift=2,yshift=-4] {\tiny $v_5$} -- (P6) -- (P7)
	node[right,xshift=10,yshift=-1] {\tiny $v_6$}  -- (50:4)
	node[pos=0.5] {\tiny$\mathrm{I}$};
	
	\path[draw,densely dotted] (P4) -- (P6);
	%\path[draw,loosely dashed] (50:4) arc (50:180:4);
	\path[draw,loosely dashed] (50:4) arc (30:180:3.5) -- (P0);
	%	%
	%% Punkte Fuellung
	\fill[] (P0) circle (2pt);	
	\fill[] (P1) circle (2pt);
	%\node at (P1) [above left = 0.1mm of P1] {\scriptsize$X_2$};
	\fill[] (P2) circle (2pt);
	%\node at (P2) [above left = 0.1mm of P2] {\scriptsize$X_1$};
	\fill[] (P3) circle (2pt);
	\fill[] (P4) circle (2pt);
	\fill[] (P5) circle (2pt);
	\fill[] (P6) circle (2pt);
	\fill[] (P7) circle (2pt);		
	%
%	%	%% Striche
%	\draw (-2,0.2) -- (-2,-0.3);
%	\draw (-2.1,0.2) -- (-2.1,-0.3);
%	%\draw (1.2,3.3) -- (1.2,2.8);
%	\draw (1.3,3.3) -- (1.3,2.8);	

\end{scope}

\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%
% rechte Figur
%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=10.5cm, yshift=-1.2cm]
	\begin{scope}[yshift=2cm]
		
		%% Punkte
		\coordinate (P0) at (-4,0);
		\coordinate (P1) at (0,0);
		\coordinate (P2) at (-1.5,.3);
		\coordinate (P3) at (0,1.3);
		\coordinate (P4) at (-2.7,1.3);
		\coordinate (P5) at (0,2.3);		

		%
		% Halbkreis
		%\path[fill=color1] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (35:4) arc (35:180:4);%Original
		
		\path[fill=color1] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (35:4) arc (35:180:4);
		%	
%			% Halbkreis
%		\path[fill=color1] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (P6) -- (P7) -- 
%		(50:4) arc (30:179:3.5) -- (P0);
		
		\path[draw] (P0) -- (P1) 
		node[pos=0.5] {\tiny$\mathrm{I}$}
		node[left,xshift=3.5,yshift=4] {\tiny $v_4$} -- (P2) 
		-- (P3) node[below,xshift=-2.5,yshift=-2] {\tiny $v_3$}
		node[above,xshift=-5,yshift=-2.5] {\tiny $v_2$} -- (P4)
		-- (P5) node[left,xshift=-8,yshift=-1] {\tiny $v_1$} -- (35:4)
		node[pos=0.5] {\tiny$\mathrm{II}$};
		
		\path[draw,densely dotted] (P2) -- (P4);
		\path[pattern=north east lines] (P2) -- (P3) -- (P4);
		\path[draw,loosely dashed] (35:4) arc (35:180:4); 
		%	%
		%% Punkte Fuellung
		\fill[] (P0) circle (2pt);	
		\fill[] (P1) circle (2pt);
		%\node at (P1) [above left = 0.1mm of P1] {\scriptsize$X_2$};
		\fill[] (P2) circle (2pt);
		%\node at (P2) [above left = 0.1mm of P2] {\scriptsize$X_1$};
		\fill[] (P3) circle (2pt);
		\fill[] (P4) circle (2pt);
		\fill[] (P5) circle (2pt);
		\fill[] (P6) circle (2pt);
		\fill[] (P7) circle (2pt);		
		%
%%		%	%% Striche
%		\draw (-2,0.2) -- (-2,-0.3);
%		\draw (1.6,2.5) -- (1.6,2);
%		\draw (1.5,2.5) -- (1.5,2);
	\end{scope}
	\begin{scope}[xshift=1cm,yshift=2.1cm,rotate=-180]
	
	%% Punkte
	\coordinate (P0) at (-4,0);
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (-1.5,.3);
	\coordinate (P3) at (0,1.3);
	\coordinate (P4) at (-2.7,1.3);
	\coordinate (P5) at (0,2.3);		
	
	%
	% Halbkreis
	\path[fill=color1] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5) -- (35:4) arc (35:180:4);
	%	
	\path[draw] (P0) -- (P1) 
	node[pos=0.5] {\tiny$\mathrm{II}$}
	node[below,xshift=3.5,yshift=1] {\tiny $v_4$} -- (P2) 
	-- (P3) node[below,xshift=8,yshift=1] {\tiny $v_2$}
	node[above,xshift=3,yshift=1] {\tiny $v_3$} -- (P4)
	-- (P5) node[right,xshift=9
	,yshift=1] {\tiny $v_1$} -- (35:4)
	node[pos=0.5] {\tiny$\mathrm{I}$};
	
	\path[draw,densely dotted] (P2) -- (P4);
	\path[pattern=north east lines] (P2) -- (P3) -- (P4);
	\path[draw,loosely dashed] (35:4) arc (35:180:4);
	%	%
	%% Punkte Fuellung
	\fill[] (P0) circle (2pt);	
	\fill[] (P1) circle (2pt);
	%\node at (P1) [above left = 0.1mm of P1] {\scriptsize$X_2$};
	\fill[] (P2) circle (2pt);
	%\node at (P2) [above left = 0.1mm of P2] {\scriptsize$X_1$};
	\fill[] (P3) circle (2pt);
	\fill[] (P4) circle (2pt);
	\fill[] (P5) circle (2pt);
	\fill[] (P6) circle (2pt);
	\fill[] (P7) circle (2pt);		
	%
%	%		%	%% Striche
%	\draw (-2,0.2) -- (-2,-0.3);
%	\draw (-2.1,0.2) -- (-2.1,-0.3);
%	%\draw (1.6,2.5) -- (1.6,2);
%	\draw (1.5,2.5) -- (1.5,2);
\end{scope}
\end{scope}
%	\draw[red] (-5,4.8) -- (15,4.8); %Hilfslinie
%	\draw[red] (-5,-3.1) -- (15,-3.1); %Hilfslinie
\end{tikzpicture}
 \caption{Finding cylinders}
 \label{FindingCylinders}
\end{figure}


==> pic_horizontal_cylinders.tex <==
\definecolor{color1}{rgb}{0.83, 0.83, 0.83} %lightgray
\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.8]

\begin{scope}
\path[draw,fill=color1] ((0,0) coordinate (P1) 
					-- ++ (15:1cm) coordinate (P2) 
					node[] {$\mathrm{I}$}
					-- ++ (15:1cm) coordinate (P3) 
					-- ++ (90:0.5cm) coordinate (P4)	node[right,pos=0.5] {$v_5$}
 					-- ++ (90:0.7cm) coordinate (P5)	node[right,pos=0.5] {$v_4$}	
   					-- ++ (-22.5:2.25cm) coordinate (P6) node[] {$\mathrm{II}$}	
   					-- ++ (-22.5:2.25cm) coordinate (P7)		
					-- ++ (90:0.8cm) coordinate (P8)	node[right,pos=0.5] {$v_3$}	
					-- ++ (157.5:2.25cm) coordinate (P9) node[] {$\mathrm{II}$}
					-- ++ (157.5:2.25cm) coordinate (P10) 
					-- ++ (195:1cm) coordinate (P11) node[] {$\mathrm{I}$}
					-- ++ (195:1cm) coordinate (P12) 
					-- ++ (270:0.5cm) coordinate (P13) node[left,pos=0.5] {$v_1$}
					-- ++ (270:0.7cm) coordinate (P14) node[left,pos=0.5] {$v_2$}  										
					-- ++ (270:0.8cm) coordinate (P15) node[left,pos=0.5] {$v_3$};
% Punkte Fuellung/Beschriftung
\foreach \x in {1,3,4,5,7,8,10,12,13,14,15} 
    \fill[] (P\x) circle (2pt);
%\foreach \x in {2,11} 
%	\draw[] (P\x) node[] {$I$};
%\foreach \x in {6,9} 
%	\draw[] (P\x) node[] {$II$};
\end{scope}
\,
\qquad
\begin{scope}[xshift=7.5cm]
	\path[draw,fill=color1] (0,0) coordinate (P1) 
	-- ++ (0:1cm) coordinate (P2) node[] {$\mathrm{I}$} node[below,yshift=-2pt] {$1$}
	-- ++ (0:1cm) coordinate (P3) 
	-- ++ (25:3.5cm) coordinate (P4)  	
	-- ++ (90:0.375cm) coordinate (P5) node[right] {$v_3$} %{\rotatebox{90}{$\mathrm{II}$}}	
	-- ++ (90:0.375cm) coordinate (P6)
	-- ++ (205:3.5cm) coordinate (P7) 
	-- ++ (90:0.5cm) coordinate (P8)	node[right,pos=0.95] {$v_5$}	
	-- ++ (90:0.7cm) coordinate (P9)	node[right,pos=0.6] {$v_4$}	
	-- ++ (180:1cm) coordinate (P10) node[] {$\mathrm{I}$}
	-- ++ (180:1cm) coordinate (P11) 
	-- ++ (270:0.5cm) coordinate (P12) node[left,pos=0.5] {$v_1$}
	-- ++ (270:0.7cm) coordinate (P13) node[left,pos=0.5] {$v_2$}	
	-- ++ (270:0.75cm) coordinate (P14) node[left,pos=0.5] {$v_3$}; %\rotatebox{90}{$\mathrm{II}$}}
        %node[left,xshift=-10pt] {$1$}
%	-- ++ (270:0cm) coordinate (P13);
	%
	\path[draw,dotted] (P3) -- ++ (0:3.17cm) coordinate (P14) node[below,pos=0.5] {$a$}
							-- ++ (90:1.5cm) coordinate (P15) node[right,pos=0.5] {$t$}
							(P3) -- (P7) -- (P13);

	% Punkte Fuellung/Beschriftung
	\foreach \x in {1,3,4,6,7,8,9,11,12,13} 
	\fill[] (P\x) circle (2pt);
%	\draw[] (P2) node[] {$I$}; 
%	\draw[] (P9) node[] {$I$}; 
	\path[] (P1) -- (P7) node[pos=0.5] {\Large$S$}; 
%	\foreach \x in {6,9} 
%	\draw[] (P\x) node[] {$II$};
\end{scope}
%\draw[red] (-1,0) -- (7,0); %Hilfslinie 
\end{tikzpicture}
\caption{ A cleaver and its shear that
  exhibits a horizontal cylinder}
                \label{cap:cleaver}
\end{figure}
%\end{document}


==> pic_last_dance.tex <==
% pic_last_dance.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.75,font=\scriptsize]
%
\definecolor{color1}{rgb}{0.83, 0.83, 0.83} %lightgray
% Definition von V-Laengen, Reihe 1
\def\nx{0.3} %V_1
\def\ny{100} %V_2

\def\s{0.22} %V_1
\def\v{0.8} %V_1
\def\x{0.9} %V_2
\def\y{1.4} %V_3
\def\z{1.5} %V_4
%
\def\Rei{-4.0cm} %Reihenabstand
% Hilfslinien
%\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	  -- ++ (0.95,0) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	  -- ++ (\s,2*\s) coordinate (P3)  node[above,pos=0.05] {$v_1$}
          -- ++ (3*\s,-2*\s) coordinate (P4)  node[above,pos=0.8] {$v_2$}
	  -- ++ (0.95,0) coordinate (P5)	node[pos=0.5] {$\mathrm{IX}$} arc (0:180:1.37);	
	\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.5) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
%	-- ++ (-45:\x) coordinate (P3)  node[below,pos=0.5] {$v_2$}
	-- ++ (0:1.4) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (360:180:1.4);
	\foreach \x in {2} \fill[] (P\x) circle (2pt);
\end{scope}
% 1.Reihe/2.Figur
\begin{scope}[xshift=3.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
%	-- ++ (-45:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
	-- ++ (0:1.3) coordinate (P3)	node[pos=0.5] {$\mathrm{X}$} arc (0:180:1.3);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.5) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{II}$}
        -- ++ (1*\s, -4*\s) coordinate (P5) node[below left,pos=0.3] {$v_4$}
        -- ++ (4*\s, 4*\s) coordinate (P6) node[below,pos=0.8] {$v_3$}
	-- ++ (0.8,0) coordinate (P7) node[pos=0.5] {$\mathrm{VII}$} arc (360:180:1.4);
\foreach \x in {4,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 1.Reihe/3.Figur
\begin{scope}[xshift=7cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:0.9) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
        -- ++ (4*\s,4*\s) coordinate (P3)  node[above,pos=0.05] {$v_3$}
        -- ++ (1*\s,-4*\s) coordinate (P4)  node[above right,pos=0.8] {$v_4$}
	-- ++ (0:0.9) coordinate (P5) node[pos=0.5] {$\mathrm{VI}$} arc (0:180:1.4);	
	\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.5) coordinate (P1)
	-- ++ (0:1.4) coordinate (P6) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P7) node[pos=0.5] {$\mathrm{VIII}$} arc (360:180:1.4);
	\foreach \x in {6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 1.Reihe/4.Figur
\begin{scope}[xshift=10.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P3)	node[pos=0.5] {$\mathrm{VII}$} arc (0:180:1.3);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.5) coordinate (P1)	
	-- ++ (0:1.3) coordinate (P5) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P6)	node[pos=0.5] {$\mathrm{IX}$} arc (360:180:1.3);
	\foreach \x in {5} \fill[] (P\x) circle (2pt);
\end{scope}
% 1.Reihe/5.Figur
\begin{scope}[xshift=14cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{VIII}$}  arc (0:180:1.4);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (0,-0.5) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{V}$}
        -- ++ (3*\s, -2*\s) coordinate (P5) node[below,pos=0.05] {$v_2$}
        -- ++ (1*\s, 2*\s) coordinate (P6) node[below right,pos=0.8] {$v_1$}
	-- ++ (0.9,0) coordinate (P7) node[pos=0.5] {$\mathrm{X}$}  arc (360:180:1.35);
	\foreach \x in {4,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=\Rei]
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	  -- ++ (0.95,0) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	  -- ++ (0*\s,1*\s) coordinate (P3)  node[above left,pos=0.05] {$v_1$}
          -- ++ (4*\s,-1*\s) coordinate (P4)  node[above,pos=0.8] {$v_2$}
	  -- ++ (0.95,0) coordinate (P5)	node[pos=0.5] {$\mathrm{IX}$} arc (0:180:1.37);
          \draw[dashed] (P3) -- ++ (0:-0.9);
	\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.5) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
%	-- ++ (-45:\x) coordinate (P3)  node[below,pos=0.5] {$v_2$}
	-- ++ (0:1.4) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (360:180:1.4);
	\foreach \x in {2} \fill[] (P\x) circle (2pt);
\end{scope}
% 2.Reihe/2.Figur
\begin{scope}[xshift=3.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
%	-- ++ (-45:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{X}$} arc (0:180:1.4);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.5) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{II}$}
        -- ++ (3*\s, -2*\s) coordinate (P5) node[below,pos=0.05] {$v_4$}
        -- ++ (2*\s, 2*\s) coordinate (P6) node[below,pos=0.8] {$v_3$}
	-- ++ (0.8,0) coordinate (P7) node[pos=0.5] {$\mathrm{VII}$} arc (360:180:1.4);
\foreach \x in {4,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 2.Reihe/3.Figur
\begin{scope}[xshift=7cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:0.9) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
        -- ++ (2*\s,2*\s) coordinate (P3)  node[above,pos=0.05] {$v_3$}
        -- ++ (3*\s,-2*\s) coordinate (P4)  node[above,pos=0.8] {$v_4$}
	-- ++ (0:0.8) coordinate (P5) node[pos=0.5] {$\mathrm{VI}$} arc (0:180:1.4);	
	\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.5) coordinate (P1)
	-- ++ (0:1.4) coordinate (P6) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P7) node[pos=0.5] {$\mathrm{VIII}$} arc (360:180:1.4);
	\foreach \x in {6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 2.Reihe/4.Figur
\begin{scope}[xshift=10.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P3)	node[pos=0.5] {$\mathrm{VII}$} arc (0:180:1.3);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.5) coordinate (P1)	
	-- ++ (0:1.3) coordinate (P5) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P6)	node[pos=0.5] {$\mathrm{IX}$} arc (360:180:1.3);
	\foreach \x in {5} \fill[] (P\x) circle (2pt);
\end{scope}
% 2.Reihe/5.Figur
\begin{scope}[xshift=14cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{VIII}$}  arc (0:180:1.4);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (0,-0.5) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{V}$}
        -- ++ (4*\s, -1*\s) coordinate (P5) node[below,pos=0.05] {$v_2$}
        -- ++ (0*\s, 1*\s) coordinate (P6) node[below right,pos=0.8] {$v_1$}
	-- ++ (0.9,0) coordinate (P7) node[pos=0.5] {$\mathrm{X}$}  arc (360:180:1.35);
         \draw[dashed] (P5) -- ++ (0:0.9);
	\foreach \x in {4,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[yshift=\Rei+\Rei+0.2cm]
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	  -- ++ (0.95,0) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
          -- ++ (4*\s,-1*\s) coordinate (P4)  node[above,pos=0.8] {$v_2$}
	  -- ++ (0.95,0) coordinate (P5)	node[pos=0.5] {$\mathrm{IX}$} arc (0:172:1.4);
          \draw[dashed] (P3) -- ++ (0:-0.9);
	\foreach \x in {2,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.7) coordinate (P1)
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
        -- ++ (0*\s,-1*\s) coordinate (P3)  node[right,pos=0.05] {$-v_1$}
%	-- ++ (-45:\x) coordinate (P3)  node[below,pos=0.5] {$v_2$}
	-- ++ (0:1.4) coordinate (P4)	node[pos=0.8] {$\mathrm{VI}$} arc (360:172:1.3);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 3.Reihe/2.Figur
\begin{scope}[xshift=3.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.2] {$\mathrm{II}$}
        %	-- ++ (-45:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
        -- ++ (0*\s, -1*\s) coordinate (P6) node[left,pos=0.8] {$-v_1$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{X}$} arc (0:172:1.4);	
	\foreach \x in {2,6} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{II}$}
        -- ++ (3*\s, -2*\s) coordinate (P5) node[below,pos=0.05] {$v_4$}
        -- ++ (2*\s, 2*\s) coordinate (P6) node[below,pos=0.8] {$v_3$}
	-- ++ (0.8,0) coordinate (P7) node[pos=0.5] {$\mathrm{VII}$} arc (360:180:1.4);
\foreach \x in {4,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 3.Reihe/3.Figur
\begin{scope}[xshift=7cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:0.9) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
        -- ++ (2*\s,2*\s) coordinate (P3)  node[above,pos=0.05] {$v_3$}
        -- ++ (3*\s,-2*\s) coordinate (P4)  node[above,pos=0.8] {$v_4$}
	-- ++ (0:0.8) coordinate (P5) node[pos=0.5] {$\mathrm{VI}$} arc (0:180:1.4);	
	\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0:1.4) coordinate (P6) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P7) node[pos=0.5] {$\mathrm{VIII}$} arc (360:180:1.4);
	\foreach \x in {6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 3.Reihe/4.Figur
\begin{scope}[xshift=10.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P3)	node[pos=0.5] {$\mathrm{VII}$} arc (0:180:1.3);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.7) coordinate (P1)	
	-- ++ (0:1.3) coordinate (P5) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P6)	node[pos=0.5] {$\mathrm{IX}$} arc (360:180:1.3);
	\foreach \x in {5} \fill[] (P\x) circle (2pt);
\end{scope}
% 3.Reihe/5.Figur
\begin{scope}[xshift=14cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{VIII}$}  arc (0:180:1.4);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{V}$}
        -- ++ (4*\s, -1*\s) coordinate (P5) node[below,pos=0.05] {$v_2$}
	-- ++ (0.9,0) coordinate (P7) node[pos=0.5] {$\mathrm{X}$}  arc (360:172:1.35);
%         \draw[dashed] (P5) -- ++ (0:0.9);
	\foreach \x in {4,5} \fill[] (P\x) circle (2pt);	
\end{scope}
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 4.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[yshift=\Rei+\Rei+\Rei]
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	  -- ++ (0.95,0) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
          -- ++ (4*\s,1*\s) coordinate (P4)  node[above,pos=0.5] {$v_2$}
	  -- ++ (0.95,0) coordinate (P5)	node[pos=0.5] {$\mathrm{IX}$} arc (0:188:1.4);
          \draw[dashed] (P3) -- ++ (0:-0.9);
	\foreach \x in {2,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.7) coordinate (P1)
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
        -- ++ (0*\s,1*\s) coordinate (P3)  node[below,pos=0.05] {$-v_1$}
%	-- ++ (-45:\x) coordinate (P3)  node[below,pos=0.5] {$v_2$}
	-- ++ (0:1.4) coordinate (P4)	node[pos=0.8] {$\mathrm{VI}$} arc (368:180:1.3);
        \draw[dashed] (P2) -- ++ (0:1.3);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 4.Reihe/2.Figur
\begin{scope}[xshift=3.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.2] {$\mathrm{II}$}
        %	-- ++ (-45:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
        -- ++ (0*\s, +1*\s) coordinate (P6) node[above,pos=0.8] {$-v_1$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{X}$} arc (0:188:1.4);	
	\foreach \x in {2,6} \fill[] (P\x) circle (2pt);
        \draw[dashed] (P6) -- ++ (0:-1.3);
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{II}$}
        -- ++ (3*\s, 2*\s) coordinate (P5) node[right,pos=0.05] {$v_4$}
        -- ++ (2*\s, -2*\s) coordinate (P6) node[left,pos=0.99] {$v_3$}
	-- ++ (0.8,0) coordinate (P7) node[pos=0.5] {$\mathrm{VII}$} arc (360:180:1.4);
\foreach \x in {4,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 4.Reihe/3.Figur
\begin{scope}[xshift=7cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:0.9) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
        -- ++ (2*\s,-2*\s) coordinate (P3)  node[right,pos=0.01] {$v_3$}
        -- ++ (3*\s,2*\s) coordinate (P4)  node[left,pos=1] {$v_4$}
	-- ++ (0:0.8) coordinate (P5) node[pos=0.5] {$\mathrm{VI}$} arc (0:180:1.4);	
	\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0:1.4) coordinate (P6) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P7) node[pos=0.5] {$\mathrm{VIII}$} arc (360:180:1.4);
	\foreach \x in {6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 4.Reihe/4.Figur
\begin{scope}[xshift=10.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P3)	node[pos=0.5] {$\mathrm{VII}$} arc (0:180:1.3);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.7) coordinate (P1)	
	-- ++ (0:1.3) coordinate (P5) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P6)	node[pos=0.5] {$\mathrm{IX}$} arc (360:180:1.3);
	\foreach \x in {5} \fill[] (P\x) circle (2pt);
\end{scope}
% 4.Reihe/5.Figur
\begin{scope}[xshift=14cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{VIII}$}  arc (0:180:1.4);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{V}$}
        -- ++ (4*\s, +1*\s) coordinate (P5) node[below right,pos=0.05] {$v_2$}
	-- ++ (0.9,0) coordinate (P7) node[pos=0.5] {$\mathrm{X}$}  arc (368:180:1.35);
%         \draw[dashed] (P5) -- ++ (0:0.9);
	\foreach \x in {4,5} \fill[] (P\x) circle (2pt);	
\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 5.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[yshift=\Rei+\Rei+\Rei+\Rei]
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	  -- ++ (0.95,0) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
          -- ++ (4*\s,1*\s) coordinate (P4)  node[above,pos=0.5] {$v_2$}
	  -- ++ (0.95,0) coordinate (P5)	node[pos=0.5] {$\mathrm{IX}$} arc (0:188:1.4);
          \draw[dashed] (P3) -- ++ (0:-0.9);
	\foreach \x in {2,4} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.7) coordinate (P1)
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	-- ++ (0:1.4) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (360:180:1.3);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 5.Reihe/2.Figur
\begin{scope}[xshift=3.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{X}$} arc (0:180:1.4);	
	\foreach \x in {2,6} \fill[] (P\x) circle (2pt);
        \draw[dashed] (P6) -- ++ (0:-1.3);
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.3] {$\mathrm{II}$}
        -- ++ (0*\s, -1*\s) coordinate (P8) node[above,left=0.01] {$v_1$}
        -- ++ (3*\s, 2*\s) coordinate (P5) node[right,pos=0.05] {$v_4$}
        -- ++ (2*\s, -2*\s) coordinate (P6) node[left,pos=0.99] {$v_3$}
	-- ++ (0.8,0) coordinate (P7) node[pos=0.5] {$\mathrm{VII}$} arc (360:172:1.4);
\foreach \x in {4,8,5,6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 5.Reihe/3.Figur
\begin{scope}[xshift=7cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:0.9) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
        -- ++ (2*\s,-2*\s) coordinate (P3)  node[right,pos=0.01] {$v_3$}
        -- ++ (3*\s,2*\s) coordinate (P4)  node[left,pos=1] {$v_4$}
        -- ++ (0*\s, -1*\s) coordinate (P8) node[right,pos=0.01] {$v_1$}
	-- ++ (0:0.8) coordinate (P5) node[pos=0.7] {$\mathrm{VI}$} arc (0:172:1.4);	
	\foreach \x in {2,3,4,8} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0:1.4) coordinate (P6) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P7) node[pos=0.5] {$\mathrm{VIII}$} arc (360:180:1.4);
	\foreach \x in {6} \fill[] (P\x) circle (2pt);	
\end{scope}
% 5.Reihe/4.Figur
\begin{scope}[xshift=10.5cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P3)	node[pos=0.5] {$\mathrm{VII}$} arc (0:180:1.3);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.7) coordinate (P1)	
	-- ++ (0:1.3) coordinate (P5) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (0:1.3) coordinate (P6)	node[pos=0.5] {$\mathrm{IX}$} arc (360:180:1.3);
	\foreach \x in {5} \fill[] (P\x) circle (2pt);
\end{scope}
% 5.Reihe/5.Figur
\begin{scope}[xshift=14cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (0:1.4) coordinate (P3)	node[pos=0.5] {$\mathrm{VIII}$}  arc (0:180:1.4);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (0,-0.7) coordinate (P1)
	-- ++ (0.9,0) coordinate (P4) node[pos=0.5] {$\mathrm{V}$}
        -- ++ (4*\s, +1*\s) coordinate (P5) node[below right,pos=0.05] {$v_2$}
	-- ++ (0.9,0) coordinate (P7) node[pos=0.5] {$\mathrm{X}$}  arc (368:180:1.35);
%         \draw[dashed] (P5) -- ++ (0:0.9);
	\foreach \x in {4,5} \fill[] (P\x) circle (2pt);	
\end{scope}
\end{scope}


%
\end{tikzpicture}
\caption{Dancing the steepest saddle connection
}
\label{cap:SteepestDancing}
\end{figure}


==> pic_nicer_dancing.tex <==
% pic_nicer_dancing.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.75,font=\scriptsize]
%
\definecolor{color1}{rgb}{0.83, 0.83, 0.83} %lightgray
% Definition von V-Laengen, Reihe 1
\def\nx{0.3} %V_1
\def\ny{100} %V_2

\def\ux{0.266} %V_1
\def\uy{0.15} %V_1
\def\v{0.8} %V_1
\def\x{0.9} %V_2
\def\y{1.4} %V_3
\def\z{1.5} %V_4
%
\def\Rei{-4.5cm} %Reihenabstand
% Hilfslinien
%\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	  -- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	  -- ++ (3*\ux, 1*\uy) coordinate (P3)  node[above,pos=0.25] {$v_1$}
% Martin:verstehe Funktionalität nicht!!	  -- ++ (30:3*\nx) coordinate (P3)  node[above,pos=0.25] {$v_1$}
	  -- ++ (0:1.2) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (9:176:1.54);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.5) coordinate (P1)
	-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	-- ++ (3*\ux,-3*\uy) coordinate (P3)  node[below,pos=0.5] {$v_2$}
	-- ++ (0:1) coordinate (P4)	node[pos=0.5] {$\mathrm{VII}$} arc (334:188:1.53);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 1.Reihe/2.Figur
\begin{scope}[xshift=3.5cm]
	\path[draw,fill=color1] ((0,.4) coordinate (P1)
	-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
	-- ++ (3*\ux, -3*\uy) coordinate (P3)  node[above,pos=0.75] {$v_2$}
	-- ++ (0:1.05) coordinate (P4)	node[pos=0.5] {$\mathrm{IX}$} 
	-- ++ (90:.35) arc (7:168.5:1.49);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-1.14) coordinate (P1)
	-- ++ (0:1.3) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
	-- ++ (0:1.6) coordinate (P3) node[pos=0.5] {$\mathrm{X}$} arc (329:211:1.69);
\foreach \x in {2} \fill[] (P\x) circle (2pt);	
\end{scope}
% 1.Reihe/3.Figur
\begin{scope}[xshift=7cm]
	\path[draw,fill=color1] ((0,.4) coordinate (P1)
	-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P3) node[pos=0.5] {$\mathrm{VII}$} arc (12:168:1.49);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-1.14) coordinate (P1)
	-- ++ (0:0.85) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (4.5*\ux,1*\uy) coordinate (P3) node[below,pos=0.5] {$v_3$}
	-- ++ (0:0.95) coordinate (P4) node[pos=0.5] {$\mathrm{VIII}$} arc (338:207:1.67);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
\end{scope}
% 1.Reihe/4.Figur
\begin{scope}[xshift=10.5cm]
	\path[draw,fill=color1] ((0,.4) coordinate (P1)
	-- ++ (0:1.03) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (4.5*\ux,1*\uy) coordinate (P3)  node[above,pos=0.5] {$v_3$}
	-- ++ (0:0.75) coordinate (P4)	node[pos=0.5] {$\mathrm{X}$} arc (22:165:1.58);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.25) coordinate (P1)	
	-- ++ (0:1) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (4.5*\ux, -7*\uy) coordinate (P3)  node[left,pos=0.6] {$v_4$}
	-- ++ (0:1) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (319:184:1.82);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 1.Reihe/5.Figur
\begin{scope}[xshift=14cm]
	\path[draw,fill=color1] ((0,.85) coordinate (P1)
	-- ++ (0:1) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (4.5*\ux, -7*\uy) coordinate (P3)  node[right,pos=0.5] {$v_4$}
	-- ++ (0:1) coordinate (P4)	node[pos=0.5] {$\mathrm{VIII}$} 
	-- ++ (90:.3) -- ++ (90:.3) arc (0:163:1.62);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (-.1,-1.3) coordinate (P1)
	-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (3*\ux, 1*\uy) coordinate (P3) node[below,pos=0.75] {$v_1$} 
	-- ++ (0:1.15) coordinate (P4) node[pos=0.5] {$\mathrm{IX}$} 
	arc (335:210:1.72);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 2.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Definition von V-Laengen
\def\v{0.6} %V_1
\def\x{0.3} %V_2
\def\y{0.9} %V_3
\def\z{1.1} %V_4
%
\begin{scope}[yshift=\Rei]
	% Hilfslinien
%	\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%	\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten
	%\draw[dashed] (0,.65) -- (17,.65);% Hilfslinie
	%\draw[dashed] (0,.4) -- (17,.4);% Hilfslinie
	%\draw (0,-1.14) -- (8,-1.14);% Hilfslinie
	%\draw (0,-.5) -- (8,-.5);% Hilfslinie
\begin{scope}
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.25) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	-- ++ (1*\ux, 3*\uy) coordinate (P3)  node[above,pos=0.5] {$v_1$}
	-- ++ (0:1.4) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (4:193:1.47);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.5) coordinate (P1)
	-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
	-- ++ (1*\ux, -1*\uy) coordinate (P3)  node[below,pos=0.5] {$v_2$}
	-- ++ (0:1.55) coordinate (P4)	node[pos=0.5] {$\mathrm{VII}$} arc (351:183:1.46);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 2.Reihe/2.Figur
\begin{scope}[xshift=3.6cm]
	\path[draw,fill=color1] ((0,0) coordinate (P1)
	-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
	-- ++ (1*\ux, -1*\uy) coordinate (P3)  node[above,pos=0.75] {$v_2$}
	-- ++ (0:1.2) coordinate (P4)	node[pos=0.5] {$\mathrm{IX}$} 
	-- ++ (90:.3) arc (0:184.5:1.47);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-1) coordinate (P1)
	-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
	-- ++ (0:1.4) coordinate (P3) node[pos=0.5] {$\mathrm{X}$} arc (336:204:1.59);
	\foreach \x in {2} \fill[] (P\x) circle (2pt);	
\end{scope}
% 2.Reihe/3.Figur
\begin{scope}[xshift=7.1cm]
	\path[draw,fill=color1] ((0,.4) coordinate (P1)
	-- ++ (0:1.6) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (0:1.4) coordinate (P3) node[pos=0.5] {$\mathrm{VII}$} arc (12:168:1.53);	
	\foreach \x in {2} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-1) coordinate (P1)
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
	-- ++ (1.5*\ux,4*\uy) coordinate (P3) node[right,pos=0.25] {$v_3$}
	-- ++ (0:1.4) coordinate (P4) node[pos=0.5] {$\mathrm{VIII}$}
	-- ++ (90:-0.1) arc (361:198:1.55);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
\end{scope}
% 2.Reihe/4.Figur
\begin{scope}[xshift=10.6cm]
	\path[draw,fill=color1] (0,-.1) coordinate (P1)
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (1.5*\ux, 4*\uy) coordinate (P3)  node[left,pos=0.7] {$v_3$}
	-- ++ (0:1.2) coordinate (P4)	node[pos=0.5] {$\mathrm{X}$} arc (20:177.5:1.46)
	-- ++ (270:0.2);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
	\path[draw,fill=color1] (0,-.6) coordinate (P1)	
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
	-- ++ (1.5*\ux, -5*\uy) coordinate (P3) node[left,pos=0.5] {$v_4$}
	-- ++ (0:1.15) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (315:194:1.65);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
\end{scope}
% 2.Reihe/5.Figur
\begin{scope}[xshift=14.1cm]
	\path[draw,fill=color1] (0,.85) coordinate (P1)
	-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (1.5*\ux, -5*\uy) coordinate (P3)  node[right,pos=0.5] {$v_4$}
	-- ++ (0:1.1) coordinate (P4)	node[pos=0.5] {$\mathrm{VIII}$} 
	-- ++ (90:.35) arc (0:163:1.35);	
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  	
	\path[draw,fill=color1] (-.1,-1) coordinate (P1)
	-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
	-- ++ (1*\ux, 3*\uy) coordinate (P3) node[below right,pos=0.75] {$v_1$} 
	-- ++ (0:1.15) coordinate (P4) node[pos=0.5] {$\mathrm{IX}$} 
	arc (356:202:1.38);
	\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Definition von V-Laengen
\def\v{0.6} %V_1
\def\x{0.3} %V_2
\def\y{1.1} %V_3
\def\z{0.6} %V_4
%
\begin{scope}[yshift=\Rei+\Rei]
	% Hilfslinien
%	\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%	\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten
	%\draw[dashed] (0,.65) -- (17,.65);% Hilfslinie
	%\draw[dashed] (0,.4) -- (17,.4);% Hilfslinie
	%\draw (0,-1.14) -- (8,-1.14);% Hilfslinie
	%\draw (0,-.5) -- (8,-.5);% Hilfslinie
	\begin{scope}
		\path[draw,fill=color1] ((0,0) coordinate (P1)
		-- ++ (0:1.55) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (-1*\ux, 5*\uy) coordinate (P3)  node[left,pos=0.5] {$v_1$}
		-- ++ (0:1.6) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (17:186:1.48)
		-- ++ (90:-0.14) ;	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.7) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (-1*\ux,\uy) coordinate (P3)  node[right,pos=0.2,yshift=-1.2] {$v_2$}
		-- ++ (0:1.6) coordinate (P4)	node[pos=0.6] {$\mathrm{VII}$} -- ++ (270:0.2) arc (351:188:1.44);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
% 3.Reihe/2.Figur
	\begin{scope}[xshift=3.6cm]
		\path[draw,fill=color1] ((0,-0.2) coordinate (P1)
		-- ++ (0:1.8) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		-- ++ (-1*\ux,\uy) coordinate (P3)  node[above,pos=0.75] {$v_2$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{IX}$} 
		-- ++ (90:.14) arc (0:180:1.52) -- ++ (270:.3);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-1) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		-- ++ (0:1.5) coordinate (P3) node[pos=0.5] {$\mathrm{X}$} arc (336:204:1.64);
		\foreach \x in {2} \fill[] (P\x) circle (2pt);	
	\end{scope}
% 3.Reihe/3.Figur
	\begin{scope}[xshift=7.1cm]
		\path[draw,fill=color1] ((0,.4) coordinate (P1)
		-- ++ (0:1.6) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (0:1.4) coordinate (P3) node[pos=0.5] {$\mathrm{VII}$} arc (12:168:1.53);	
		\foreach \x in {2} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-1.1) coordinate (P1)
		-- ++ (0:1.55) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (-1.5*\ux,7*\uy) coordinate (P3) node[right,pos=0.5] {$v_3$}
		-- ++ (0:1.8) coordinate (P4) node[pos=0.5] {$\mathrm{VIII}$}
		-- ++ (90:-0.35) arc (359.5:207:1.54);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
% 3.Reihe/4.Figur
	\begin{scope}[xshift=10.6cm]
		\path[draw,fill=color1] (0,-.3) coordinate (P1)
		-- ++ (0:1.65) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (-1.5*\ux, 7*\uy) coordinate (P3)  node[left,pos=0.5] {$v_3$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{X}$} arc (25:181.5:1.47)
		-- ++ (270:0.4);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.8) coordinate (P1)	
		-- ++ (0:1.6) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (-1.5*\ux, -2*\uy) coordinate (P3) node[left,pos=0.9] {$v_4$} 
		-- ++ (0:1.4) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} 
		arc (335:191:1.35);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
% 3.Reihe/5.Figur
	\begin{scope}[xshift=14.1cm]
		\path[draw,fill=color1] (0,.75) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (-2*\ux,-2*\uy) coordinate (P3)  node[right,pos=0.1] {$v_4$}
		-- ++ (0:1.8) coordinate (P4)	node[pos=0.5] {$\mathrm{VIII}$} 
		arc (7:161:1.44);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  	
		\path[draw,fill=color1] (-.1,-1.2) coordinate (P1)
		-- ++ (0:1.45) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (-1*\ux, 5*\uy) coordinate (P3) node[right,pos=0.5] {$v_1$} 
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{IX}$}
		arc (353.5:217:1.50);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);		
	\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 4.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Definition von V-Laengen
\def\v{0.6} %V_1
\def\x{0.3} %-V_2
\def\y{1.1} %V_3
\def\z{0.6} %V_4
%
\begin{scope}[yshift=\Rei+\Rei+\Rei]
	% Hilfslinien
%	\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%	\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten
	%\draw[dashed] (0,.65) -- (17,.65);% Hilfslinie
	%\draw[dashed] (0,.4) -- (17,.4);% Hilfslinie
	%\draw (0,-1.14) -- (8,-1.14);% Hilfslinie
	%\draw (0,-.5) -- (8,-.5);% Hilfslinie
	\begin{scope}
		\path[draw,fill=color1] ((0,0) coordinate (P1)
		-- ++ (0:1.54) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (-1*\ux,5*\uy) coordinate (P3)  node[left,pos=0.5] {$v_1$}
		-- ++ (0:1.6) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (17:187:1.48)
		-- ++ (90:-0.14) ;	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.6) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{VII}$} arc (354:186:1.50);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
	% 4.Reihe/2.Figur
	\begin{scope}[xshift=3.6cm]
		\path[draw,fill=color1] (0,.1) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		%-- ++ (145:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{IX}$} 
		arc (0:180:1.50);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.5) coordinate (P1)
		-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		-- ++ (1*\ux, -1*\uy) coordinate (P3)  node[below,pos=.8,xshift=-6] {$-v_2$}
		-- ++ (0:1.6) coordinate (P4) node[pos=0.5] {$\mathrm{X}$} arc (349:184:1.52);
		\draw[dashed] (P3) -- ++ (0:-1.45);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
	% 4.Reihe/3.Figur
	\begin{scope}[xshift=7.1cm]
		\path[draw,fill=color1] ((0,.6) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (1*\ux,-1*\uy) coordinate (P3)  node[above,yshift=2] {$-v_2$}
		-- ++ (0:1.3) coordinate (P4) node[pos=0.5] {$\mathrm{VII}$} arc (13:162:1.58);	
		\draw[dashed] (P2) -- ++ (0:1.5);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-1.1) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (-1.5*\ux,5*\uy) coordinate (P3) node[right,pos=0.5] {$v_3$}
		-- ++ (0:1.9) coordinate (P4) node[pos=0.5] {$\mathrm{VIII}$}
		-- ++ (90:-0.35) arc (359.5:195:1.52);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
	% 4.Reihe/4.Figur
	\begin{scope}[xshift=10.6cm]
		\path[draw,fill=color1] (0,-.3) coordinate (P1)
		-- ++ (0:1.6) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (-1.5*\ux,7*\uy) coordinate (P3)  node[left,pos=0.5] {$v_3$}
		-- ++ (0:1.6) coordinate (P4)	node[pos=0.5] {$\mathrm{X}$} arc (25:181.5:1.47)
		-- ++ (270:0.4);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.8) coordinate (P1)	
		-- ++ (0:1.6) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (-1.5*\ux,-2*\uy) coordinate (P3) node[left,pos=0.9] {$v_4$} 
		-- ++ (0:1.4) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} 
		arc (335:191:1.35);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
	% 4.Reihe/5.Figur
	\begin{scope}[xshift=14.1cm]
		\path[draw,fill=color1] (0,.75) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (-2*\ux,-2*\uy) coordinate (P3)  node[right,pos=0.1] {$v_4$}
		-- ++ (0:1.8) coordinate (P4)	node[pos=0.5] {$\mathrm{VIII}$} 
		arc (7:162:1.44);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  	
		\path[draw,fill=color1] (-.1,-1.2) coordinate (P1)
		-- ++ (0:1.45) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (-1*\ux,5*\uy) coordinate (P3) node[right,pos=0.5] {$v_1$} 
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{IX}$}
		arc (353.5:218:1.50);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 5.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Definition von V-Laengen
\def\v{0.6} %V_1
\def\x{0.3} %-V_2
\def\y{0.9} %V_3
\def\z{1.1} %V_4
%
\begin{scope}[yshift=\Rei+\Rei+\Rei+\Rei]
	% Hilfslinien
%	\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%	\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten
	\begin{scope}
		\path[draw,fill=color1] ((0,0) coordinate (P1)
		-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (1*\ux,3*\uy) coordinate (P3)  node[left,pos=0.5] {$v_1$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (17:180:1.5);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.6) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{VII}$} arc (354:186:1.50);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
	% 5.Reihe/2.Figur
	\begin{scope}[xshift=3.6cm]
		\path[draw,fill=color1] (0,.1) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		%-- ++ (145:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{IX}$} 
		arc (0:180:1.50);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.9) coordinate (P1)
		-- ++ (0:1.64) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		-- ++ (-1*\ux,1*\uy) coordinate (P3)  node[right,yshift=-9] {$-v_2$}
		-- ++ (0:1.65) coordinate (P4) node[pos=0.5] {$\mathrm{X}$} arc (350:194:1.55);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
%	% 5.Reihe/3.Figur
	\begin{scope}[xshift=7.3cm]
		\path[draw,fill=color1] ((0,.1) coordinate (P1)
		-- ++ (0:1.64) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (-1*\ux,1*\uy) coordinate (P3)  node[above,yshift=2] {$-v_2$}
		-- ++ (0:1.4) coordinate (P4) node[pos=0.5] {$\mathrm{VII}$} arc (5:182:1.4);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-1) coordinate (P1)
		-- ++ (0:1.17) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (1.5*\ux,4*\uy) coordinate (P3) node[right,pos=0.5] {$v_3$}
		-- ++ (0:1.3) coordinate (P4) node[pos=0.5] {$\mathrm{VIII}$}
		-- ++ (90:-0.35) arc (356.5:192:1.45);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
	% 5.Reihe/4.Figur
	\begin{scope}[xshift=10.8cm]
		\path[draw,fill=color1] (0,0) coordinate (P1)
		-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (1.5*\ux,4*\uy) coordinate (P3)  node[left,pos=0.6] {$v_3$}
		-- ++ (0:1.3) coordinate (P4)	node[pos=0.5] {$\mathrm{X}$} arc (26:180:1.45);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.5) coordinate (P1)	
		-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (1.5*\ux,-5*\uy) coordinate (P3) node[left,pos=0.9] {$v_4$} 
		-- ++ (0:1.2) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} 
		arc (326:182:1.48) ;
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
	% 5.Reihe/5.Figur
	\begin{scope}[xshift=14.1cm]
		\path[draw,fill=color1] (0,.9) coordinate (P1)
		-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (1.5*\ux,-5*\uy) coordinate (P3)  node[right,pos=0.1] {$v_4$}
		-- ++ (0:1.3) coordinate (P4)	node[pos=0.5] {$\mathrm{VIII}$} 
		arc (-3:154:1.47);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  	
		\path[draw,fill=color1] (-.1,-1) coordinate (P1)
		-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (1*\ux,3*\uy) coordinate (P3) node[right,pos=0.5] {$v_1$} 
		-- ++ (0:1.25) coordinate (P4) node[pos=0.5] {$\mathrm{IX}$}
		arc (358.5:198:1.52);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 6.Reihe/1.Figur
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Definition von V-Laengen
\def\v{0.6} %V_1
\def\x{0.3} %-V_2
\def\y{0.9} %V_3
\def\z{1.1} %V_4
%
\begin{scope}[yshift=\Rei+\Rei+\Rei+\Rei+\Rei]
	% Hilfslinien
%	\draw[dashed] (0,1.6) -- (17,1.6);% Hilfslinie oben
%	\draw[dashed] (0,-1.95) -- (17,-1.95);% Hilfslinie unten
	\begin{scope}
		\path[draw,fill=color1] ((0,0) coordinate (P1)
		-- ++ (0:1.15) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (1*\ux,3*\uy) coordinate (P3)  node[left,pos=0.5] {$v_1$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} arc (17:181:1.5);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.6) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{I}$}
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{VII}$} arc (354:186:1.50);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
	% 6.Reihe/2.Figur
	\begin{scope}[xshift=3.6cm]
		\path[draw,fill=color1] (0,.1) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		%-- ++ (145:\x) coordinate (P3)  node[above,pos=0.75] {$v_2$}
		-- ++ (0:1.5) coordinate (P4)	node[pos=0.5] {$\mathrm{IX}$} 
		arc (0:180:1.50);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.9) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{II}$}
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{X}$} arc (342:199:1.57);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
	% 6.Reihe/3.Figur
	\begin{scope}[xshift=7.0cm]
		\path[draw,fill=color1] ((0,.2) coordinate (P1)
		-- ++ (0:1.5) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (0:1.5) coordinate (P4) node[pos=0.5] {$\mathrm{VII}$} arc (4:176:1.5);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (.1,-1) coordinate (P1)
		-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{III}$}
		-- ++ (1*\ux,-1*\uy) coordinate (P3) node[below,pos=1,xshift=-3] {$v_2$}
		-- ++ (55:\y) coordinate (P4) node[right,pos=0.3] {$v_3$}		
		-- ++ (0:1.2) coordinate (P5) node[pos=0.5] {$\mathrm{VIII}$}
		-- ++ (90:-0.35) arc (346.5:202:1.6);
		\draw[dashed] (P3) -- ++ (-1.2,0);
		\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);	
	\end{scope}
	% 6.Reihe/4.Figur
	\begin{scope}[xshift=10.8cm]
		\path[draw,fill=color1] (0,0) coordinate (P1)
		-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (1.4*\ux,4*\uy) coordinate (P3)  node[left,pos=0.6] {$v_3$}
		-- ++ (1*\ux,-1*\uy) coordinate (P4) node[above,pos=.2,xshift=6] {$v_2$}		
		-- ++ (0:1.3) coordinate (P5)	node[pos=0.5] {$\mathrm{X}$} arc (17:180:1.54);
			\draw[dashed] (P3) -- ++ (1.5,0);	
		\foreach \x in {2,3,4} \fill[] (P\x) circle (2pt);  
		\path[draw,fill=color1] (0,-.5) coordinate (P1)	
		-- ++ (0:1.1) coordinate (P2) node[pos=0.5] {$\mathrm{IV}$}
		-- ++ (1.5*\ux,-5*\uy) coordinate (P3) node[left,pos=0.7] {$v_4$} 
		-- ++ (0:1.2) coordinate (P4)	node[pos=0.5] {$\mathrm{VI}$} 
		arc (326:182:1.48) ;
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);
	\end{scope}
	% 6.Reihe/5.Figur
	\begin{scope}[xshift=14.1cm]
		\path[draw,fill=color1] (0,.9) coordinate (P1)
		-- ++ (0:1.2) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (1.5*\ux,-5*\uy) coordinate (P3)  node[right,pos=0.4] {$v_4$}
		-- ++ (0:1.2) coordinate (P4)	node[pos=0.5] {$\mathrm{VIII}$} 
		arc (-3:153:1.47);	
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);  	
		\path[draw,fill=color1] (-.1,-1) coordinate (P1)
		-- ++ (0:1.4) coordinate (P2) node[pos=0.5] {$\mathrm{V}$}
		-- ++ (55:\v) coordinate (P3) node[right,pos=0.2] {$v_1$} 
		-- ++ (0:1.2) coordinate (P4) node[pos=0.5] {$\mathrm{IX}$}
		arc (358.5:200:1.52);
		\foreach \x in {2,3} \fill[] (P\x) circle (2pt);	
	\end{scope}
\end{scope}

%
\end{tikzpicture}
\caption{Dancing coordinate~$v_2$ in the stratum $\omoduli[2,2](8,-6)$
}
\label{cap:CoordDancing}
\end{figure}


==> pic_pulling_through.tex <==
% pic_pulling_through.tex

\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.5]
%
\definecolor{color1}{rgb}{0.83, 0.83, 0.83} %lightgray
%
\begin{scope}
%% Punkte
\coordinate (P1) at (0,0);
\coordinate (P2) at (0,1);
\coordinate (P3) at (0,2);
\coordinate (P4) at (3.3,1.5);
\coordinate (P5) at (1.8,0.5);
%
% Halbkreis
\path[fill=color1] (-4,0) -- (P1) node[pos=0.5] {\tiny$\mathrm{I}$}
-- (P2) -- (P3) -- (30:4) node[pos=0.5] {\tiny$\mathrm{II}$}
 arc (30:180:4);
\path[draw] (-4,0) -- (P1) -- (P2) -- (P3)  -- (30:4);
\path[draw,loosely dashed] (30:4) arc (30:180:4);
%
% Dreiecke
\path[fill=color1] (P3) -- (P4) -- (P2);
\path[draw] (P2) -- (P3) -- (P4);
\path[draw,densely dashed] (P4) -- (P2);
%
\path[fill=color1] (P1) -- (P2) -- (P5);
\path[draw] (P1) -- (P2) -- (P5);
\path[draw,densely dashed] (P5) -- (P1);
%
%% Punkte Fuellung
\fill[] (P1) circle (2pt);
\node at (P1) [above left = 0.1mm of P1] {\scriptsize$s_2$};
\fill[] (P2) circle (2pt);
\node at (P2) [above left = 0.1mm of P2] {\scriptsize$s_1$};
\fill[] (P3) circle (2pt);
%\fill[] (P4) circle (2pt);
%\fill[] (P5) circle (2pt);
%
%%% Striche
%\draw (-2,0.2) -- (-2,-0.2);
%\draw (1.8,2.2) -- (1.8,1.8);
%\draw (1.9,2.2) -- (1.9,1.8);
\end{scope}
%
\begin{scope}[xshift=3.45cm,rotate=-180]
%% Punkte
\coordinate (P1) at (0,0);
\coordinate (P2) at (0,1);
\coordinate (P3) at (0,2);
\coordinate (P4) at (3.3,1.5);
\coordinate (P5) at (1.8,0.5);
%
% Halbkreis
\path[fill=color1] (-4,0) -- (P1) -- (P2) -- (P3) -- (30:4) arc (30:180:4);
\path[draw] (-4,0) -- (P1) node[pos=0.5] {\tiny$\mathrm{II}$}
-- (P2) -- (P3)  -- (30:4) node[pos=0.5] {\tiny$\mathrm{I}$};
\path[draw,loosely dashed] (30:4) arc (30:180:4);
%
% Dreiecke
\path[fill=color1] (P3) -- (P4) -- (P2);
\path[draw] (P2) -- (P3) -- (P4);
\path[draw,densely dashed] (P4) -- (P2);
%
\path[fill=color1] (P1) -- (P2) -- (P5);
\path[draw] (P1) -- (P2) -- (P5);
\path[draw,densely dashed] (P5) -- (P1);
%
%% Punkte Fuellung
\fill[] (P1) circle (2pt);
\node at (P1) [below right = 0.5mm of P1] {\scriptsize$ $};
\fill[] (P2) circle (2pt);
\node at (P2) [below right = 0.5mm of P2] {\scriptsize$ $};
\fill[] (P3) circle (2pt);
%\fill[] (P4) circle (2pt);
%\fill[] (P5) circle (2pt);
%
%%% Striche
%\draw (-1.9,0.2) -- (-1.9,-0.2);
%\draw (-2,0.2) -- (-2,-0.2);
%\draw (1.6,2.2) -- (1.6,1.8);
%	
%\coordinate[label={0:$\text{The surface}~\diameter (0)$}] (T1) at (7.5,5);
\end{scope}
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%Pulling through: rechte Figur
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
%\draw[fill=gray,opacity=.3] (0,-2) rectangle (30:4); %Hilfsrechteck

\begin{scope}[xshift=12.5cm]
	\begin{scope}
	
	%% Punkte
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (0,1);
	\coordinate (P3) at (0,2);
	\coordinate (P4) at (-3.3,1.5);
	\coordinate (P5) at (-1.8,0.5);
        \coordinate (P6) at (0,4);
	%
	% Halbkreis
	\path[fill=color1] (-4,0) -- (P1) -- (P5) -- (P2) -- (P4) -- (P3) -- (30:4) arc (30:180:4);
	
	\path[draw] (-4,0) -- (P1) node[pos=0.5] {\tiny$\mathrm{I}$}
	(P5) -- (P2) (P4) -- (P3) -- (30:4) node[pos=0.5] {\tiny$\mathrm{II}$};
	\path[draw,densely dashed] (P4) -- (P2) (P5) -- (P1);
	\path[draw,loosely dashed] (30:4) arc (30:180:4);
        \path[draw,densely dotted] (P3) -- (P6);
      
        
	%
	%% Punkte Fuellung
	\fill[] (P1) circle (2pt);
	%\node at (P1) [above left = 0.1mm of P1] {\scriptsize$X_2$};
	\fill[] (P2) circle (2pt);
	%\node at (P2) [above left = 0.1mm of P2] {\scriptsize$X_1$};
	\fill[] (P3) circle (2pt);
	%\fill[] (P4) circle (2pt);
	%\fill[] (P5) circle (2pt);
	%
%	%% Striche
%	\draw (-2,0.2) -- (-2,-0.2);
%	\draw (1.8,2.2) -- (1.8,1.8);
%	\draw (1.9,2.2) -- (1.9,1.8);
	\end{scope}
	%
	\begin{scope}[xshift=.5cm,yshift=.5cm,rotate=-180]	
	%% Punkte
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (0,1);
	\coordinate (P3) at (0,2);
	\coordinate (P4) at (-3.3,1.5);
	\coordinate (P5) at (-1.8,0.5);
        \coordinate (P7) at (0,4);
	%
	% Halbkreis
	\path[fill=color1] (-4,0) -- (P1) -- (P5) -- (P2) -- (P4) -- (P3) -- (30:4) arc (30:180:4);
	
	\path[draw] (-4,0) -- (P1) node[pos=0.5] {\tiny$\mathrm{II}$}
	(P5) -- (P2) (P4) -- (P3)  -- (30:4) node[pos=0.5] {\tiny$\mathrm{I}$};
	\path[draw,densely dashed] (P4) -- (P2) (P5) -- (P1);
	\path[draw,loosely dashed] (30:4) arc (30:180:4);
        \path[draw,densely dotted] (P3) -- (P7);
	%
	%% Punkte Fuellung
	\fill[] (P1) circle (2pt);
	%\node at (P1) [above left = 0.1mm of P1] {\scriptsize$X_2$};
	\fill[] (P2) circle (2pt);
	%\node at (P2) [above left = 0.1mm of P2] {\scriptsize$X_1$};
	\fill[] (P3) circle (2pt);
	%\fill[] (P4) circle (2pt);
	%\fill[] (P5) circle (2pt);
	%
%	%% Striche
%	\draw (-1.9,0.2) -- (-1.9,-0.2);
%	\draw (-2,0.2) -- (-2,-0.2);
%	\draw (1.8,2.2) -- (1.8,1.8);
%	
%\coordinate[label={0:$\text{The surface}~\diameter (1)$}] (T1) at (4.5,5.5);
\end{scope}		
\end{scope}
%
\end{tikzpicture}
\caption{Pulling through cylinders: The surface $\Phi(0)$ on the left and
$\Phi(1)$ on the right}
 \label{PullingThrough}
\end{figure}


==> pic_simplepole.tex <==
\definecolor{color1}{rgb}{0.83, 0.83, 0.83} %lightgray
\begin{figure}[htb]
	\centering
\begin{tikzpicture} [scale=.8]
\def\y{0.9} 
\begin{scope}
  \path[draw,fill=color1]  (0,3) coordinate (P0)
  -- ++ (0,-3) coordinate (P1)  node[pos =0.5,rotate=90] {\tiny$\mathrm{I}$}
-- ++ (1,1) coordinate (P2) node[below, pos =0.6] {$v_1$}
-- ++ (1,0.5) coordinate (P3) node[below,pos=0.5] {$v_2$}
-- ++ (1,-2) coordinate (P4)	node[below left,pos=0.5] {$v_3$}
-- ++ (1.5,0.5) coordinate (P5)	node[below,pos=0.5] {$v_4$}	
-- ++ (0,3) coordinate (P6)  node[pos =0.5,rotate=90] {\tiny$\mathrm{I}$}	;
% Punkte Fuellung/Beschriftung
\foreach \x in {1,2,3,4,5} 
    \fill[] (P\x) circle (2pt);
%\foreach \x in {2,11} 
%	\draw[] (P\x) node[] {$I$};
%\foreach \x in {6,9} 
%	\draw[] (P\x) node[] {$II$};
\end{scope}
\,
\qquad
\begin{scope}[xshift=7.5cm]
  \path[draw,fill=color1]  (4.5,-1) coordinate (P0)
  -- ++ (0,3) coordinate (P1)  node[pos =0.5,rotate=90] {\tiny$\mathrm{II}$}
-- ++ (-1,-1) coordinate (P2) node[above, pos =0.6] {$v_1$}
-- ++ (-1,-0.5) coordinate (P3) node[above,pos=0.5] {$v_2$}
-- ++ (-1,2) coordinate (P4)	node[above right,pos=0.5] {$v_3$}
-- ++ (-1.5,-0.5) coordinate (P5)	node[above,pos=0.5] {$v_4$}	
-- ++ (0,-3) coordinate (P6) node[pos =0.5,rotate=90] {\tiny$\mathrm{II}$};
  \foreach \x in {1,2,3,4,5} 
    \fill[] (P\x) circle (2pt);
\end{scope}
%\draw[red] (-1,0) -- (7,0); %Hilfslinie 
\end{tikzpicture}
\caption{ A hyperelliptic surface with simple poles}
                \label{cap:simplepole}
\end{figure}
%\end{document}

